Countable ordinals and big Ramsey degrees

In this paper we consider big Ramsey degrees of finite chains in countable ordinals. We prove that a countable ordinal has finite big Ramsey degrees if and only if it is smaller than $\omega^\omega$. Big Ramsey degrees of finite chains in all other countable ordinals are infinite.

==> fbrd-scat-ex1b.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{-3.31158}{-99.0811}}

  \begin{pgfscope}
    \pgfpathellipse{\pgfpointxy{350.0}{250.0}}{\pgfpointxy{23.8122}{0.0}}{\pgfpointxy{0.0}{23.8122}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathellipse{\pgfpointxy{450.0}{250.0}}{\pgfpointxy{23.8122}{0.0}}{\pgfpointxy{0.0}{23.8122}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathellipse{\pgfpointxy{950.0}{250.0}}{\pgfpointxy{23.8122}{0.0}}{\pgfpointxy{0.0}{23.8122}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathellipse{\pgfpointxy{250.0}{350.0}}{\pgfpointxy{23.8122}{0.0}}{\pgfpointxy{0.0}{23.8122}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathellipse{\pgfpointxy{450.0}{350.0}}{\pgfpointxy{23.8122}{0.0}}{\pgfpointxy{0.0}{23.8122}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathellipse{\pgfpointxy{650.0}{350.0}}{\pgfpointxy{23.8122}{0.0}}{\pgfpointxy{0.0}{23.8122}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathellipse{\pgfpointxy{950.0}{350.0}}{\pgfpointxy{23.8122}{0.0}}{\pgfpointxy{0.0}{23.8122}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathellipse{\pgfpointxy{450.0}{550.0}}{\pgfpointxy{23.8122}{0.0}}{\pgfpointxy{0.0}{23.8122}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathellipse{\pgfpointxy{1050.0}{550.0}}{\pgfpointxy{23.8122}{0.0}}{\pgfpointxy{0.0}{23.8122}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{927.078}{256.449}}
    \pgfpatharcaxes{74.8313}{90.0}{\pgfpointxy{1250.0}{0.0}}{\pgfpointxy{0.0}{1250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{272.922}{343.551}}
    \pgfpatharcaxes{254.831}{270.0}{\pgfpointxy{1250.0}{0.0}}{\pgfpointxy{0.0}{1250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{927.891}{358.844}}
    \pgfpathlineto{\pgfpointxy{472.109}{541.156}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{367.655}{234.021}}
    \pgfpatharcaxes{238.834}{301.166}{\pgfpointxy{62.5}{0.0}}{\pgfpointxy{0.0}{62.5}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{472.145}{241.246}}
    \pgfpatharcaxes{249.479}{290.521}{\pgfpointxy{650.0}{0.0}}{\pgfpointxy{0.0}{650.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{428.394}{360.011}}
    \pgfpatharcaxes{68.3513}{111.649}{\pgfpointxy{212.5}{0.0}}{\pgfpointxy{0.0}{212.5}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{628.394}{360.011}}
    \pgfpatharcaxes{68.3513}{111.649}{\pgfpointxy{212.5}{0.0}}{\pgfpointxy{0.0}{212.5}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{672.716}{342.86}}
    \pgfpatharcaxes{254.026}{285.974}{\pgfpointxy{462.5}{0.0}}{\pgfpointxy{0.0}{462.5}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1027.38}{557.432}}
    \pgfpatharcaxes{72.5504}{107.45}{\pgfpointxy{925.0}{0.0}}{\pgfpointxy{0.0}{925.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{728.441}{206.531}}
    \pgfpatharcaxes{243.143}{274.524}{\pgfpointxy{43.0198}{0.0}}{\pgfpointxy{0.0}{43.0198}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{751.27}{202.025}}
    \pgfpatharcaxes{94.524}{125.905}{\pgfpointxy{43.0198}{0.0}}{\pgfpointxy{0.0}{43.0198}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{379.292}{234.607}}
    \pgfpatharcaxes{220.227}{270.0}{\pgfpointxy{27.1231}{0.0}}{\pgfpointxy{0.0}{27.1231}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{400.0}{225.0}}
    \pgfpatharcaxes{90.0}{139.773}{\pgfpointxy{27.1231}{0.0}}{\pgfpointxy{0.0}{27.1231}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{622.45}{293.837}}
    \pgfpatharcaxes{59.2966}{90.0}{\pgfpointxy{43.9691}{0.0}}{\pgfpointxy{0.0}{43.9691}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{600.0}{300.0}}
    \pgfpatharcaxes{270.0}{300.703}{\pgfpointxy{43.9691}{0.0}}{\pgfpointxy{0.0}{43.9691}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{327.844}{381.9}}
    \pgfpatharcaxes{235.404}{270.0}{\pgfpointxy{39.0217}{0.0}}{\pgfpointxy{0.0}{39.0217}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{350.0}{375.0}}
    \pgfpatharcaxes{90.0}{124.596}{\pgfpointxy{39.0217}{0.0}}{\pgfpointxy{0.0}{39.0217}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{527.844}{381.9}}
    \pgfpatharcaxes{235.404}{270.0}{\pgfpointxy{39.0217}{0.0}}{\pgfpointxy{0.0}{39.0217}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{550.0}{375.0}}
    \pgfpatharcaxes{90.0}{124.596}{\pgfpointxy{39.0217}{0.0}}{\pgfpointxy{0.0}{39.0217}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{777.642}{331.406}}
    \pgfpatharcaxes{238.026}{270.0}{\pgfpointxy{42.2214}{0.0}}{\pgfpointxy{0.0}{42.2214}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{800.0}{325.0}}
    \pgfpatharcaxes{90.0}{121.974}{\pgfpointxy{42.2214}{0.0}}{\pgfpointxy{0.0}{42.2214}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{718.652}{436.046}}
    \pgfpatharcaxes{38.1986}{68.1986}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{700.0}{450.0}}
    \pgfpatharcaxes{248.199}{278.199}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{727.568}{606.212}}
    \pgfpatharcaxes{239.042}{270.0}{\pgfpointxy{43.6074}{0.0}}{\pgfpointxy{0.0}{43.6074}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{750.0}{600.0}}
    \pgfpatharcaxes{90.0}{120.958}{\pgfpointxy{43.6074}{0.0}}{\pgfpointxy{0.0}{43.6074}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \pgftext[at={\pgfpointxy{950.0}{250.0}}]{8}
  \pgftext[at={\pgfpointxy{850.0}{250.0}}]{7}
  \pgftext[at={\pgfpointxy{750.0}{250.0}}]{6}
  \pgftext[at={\pgfpointxy{650.0}{250.0}}]{5}
  \pgftext[at={\pgfpointxy{550.0}{250.0}}]{4}
  \pgftext[at={\pgfpointxy{450.0}{250.0}}]{3}
  \pgftext[at={\pgfpointxy{350.0}{250.0}}]{2}
  \pgftext[at={\pgfpointxy{250.0}{250.0}}]{1}
  \pgftext[at={\pgfpointxy{150.0}{250.0}}]{0}
  \pgftext[at={\pgfpointxy{1125.0}{250.0}}]{$\dots$}
  \pgftext[right,at={\pgfpointxy{88.0}{250.0}}]{$0:$}
  \pgftext[at={\pgfpointxy{950.0}{350.0}}]{8}
  \pgftext[at={\pgfpointxy{850.0}{350.0}}]{7}
  \pgftext[at={\pgfpointxy{750.0}{350.0}}]{6}
  \pgftext[at={\pgfpointxy{650.0}{350.0}}]{5}
  \pgftext[at={\pgfpointxy{550.0}{350.0}}]{4}
  \pgftext[at={\pgfpointxy{450.0}{350.0}}]{3}
  \pgftext[at={\pgfpointxy{350.0}{350.0}}]{2}
  \pgftext[at={\pgfpointxy{250.0}{350.0}}]{1}
  \pgftext[at={\pgfpointxy{150.0}{350.0}}]{0}
  \pgftext[at={\pgfpointxy{1125.0}{350.0}}]{$\dots$}
  \pgftext[right,at={\pgfpointxy{88.0}{350.0}}]{$1:$}
  \pgftext[at={\pgfpointxy{950.0}{450.0}}]{8}
  \pgftext[at={\pgfpointxy{850.0}{450.0}}]{7}
  \pgftext[at={\pgfpointxy{750.0}{450.0}}]{6}
  \pgftext[at={\pgfpointxy{650.0}{450.0}}]{5}
  \pgftext[at={\pgfpointxy{550.0}{450.0}}]{4}
  \pgftext[at={\pgfpointxy{450.0}{450.0}}]{3}
  \pgftext[at={\pgfpointxy{350.0}{450.0}}]{2}
  \pgftext[at={\pgfpointxy{250.0}{450.0}}]{1}
  \pgftext[at={\pgfpointxy{150.0}{450.0}}]{0}
  \pgftext[at={\pgfpointxy{1125.0}{450.0}}]{$\dots$}
  \pgftext[right,at={\pgfpointxy{88.0}{450.0}}]{$2:$}
  \pgftext[at={\pgfpointxy{950.0}{550.0}}]{8}
  \pgftext[at={\pgfpointxy{850.0}{550.0}}]{7}
  \pgftext[at={\pgfpointxy{750.0}{550.0}}]{6}
  \pgftext[at={\pgfpointxy{650.0}{550.0}}]{5}
  \pgftext[at={\pgfpointxy{550.0}{550.0}}]{4}
  \pgftext[at={\pgfpointxy{450.0}{550.0}}]{3}
  \pgftext[at={\pgfpointxy{350.0}{550.0}}]{2}
  \pgftext[at={\pgfpointxy{250.0}{550.0}}]{1}
  \pgftext[at={\pgfpointxy{150.0}{550.0}}]{0}
  \pgftext[at={\pgfpointxy{1125.0}{550.0}}]{$\dots$}
  \pgftext[right,at={\pgfpointxy{88.0}{550.0}}]{$3:$}
  \pgftext[at={\pgfpointxy{1050.0}{250.0}}]{9}
  \pgftext[at={\pgfpointxy{1050.0}{350.0}}]{9}
  \pgftext[at={\pgfpointxy{1050.0}{450.0}}]{9}
  \pgftext[at={\pgfpointxy{1050.0}{550.0}}]{9}
  \pgftext[top,right,at={\pgfpointxy{340.507}{223.575}}]{\scrs$f(0)$}
  \pgftext[top,at={\pgfpointxy{450.0}{214.188}}]{\scrs$f(1)$}
  \pgftext[top,left,at={\pgfpointxy{962.882}{227.16}}]{\scrs$f(2)$}
  \pgftext[bottom,right,at={\pgfpointxy{238.359}{371.767}}]{\scrs$f(3)$}
  \pgftext[bottom,at={\pgfpointxy{450.0}{385.812}}]{\scrs$f(4)$}
  \pgftext[bottom,at={\pgfpointxy{650.0}{385.812}}]{\scrs$f(5)$}
  \pgftext[top,left,at={\pgfpointxy{962.882}{327.16}}]{\scrs$f(6)$}
  \pgftext[bottom,right,at={\pgfpointxy{438.359}{571.767}}]{\scrs$f(7)$}
  \pgftext[bottom,at={\pgfpointxy{1050.0}{585.812}}]{\scrs$f(8)$}
\end{pgfpicture}


==> fbrd-scat-ex2.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{37.5}{-50.0}}

  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{525.962}{493.132}}
    \pgfpathlineto{\pgfpointxy{222.896}{406.542}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{183.162}{383.162}}
    \pgfpathlineto{\pgfpointxy{116.838}{316.838}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{100.0}{276.188}}
    \pgfpathlineto{\pgfpointxy{100.0}{223.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{89.3509}{178.702}}
    \pgfpathlineto{\pgfpointxy{60.6491}{121.298}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{110.649}{178.702}}
    \pgfpathlineto{\pgfpointxy{139.351}{121.298}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{216.838}{383.162}}
    \pgfpathlineto{\pgfpointxy{283.162}{316.838}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{300.0}{276.188}}
    \pgfpathlineto{\pgfpointxy{300.0}{223.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{289.351}{178.702}}
    \pgfpathlineto{\pgfpointxy{260.649}{121.298}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{310.649}{178.702}}
    \pgfpathlineto{\pgfpointxy{339.351}{121.298}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{550.0}{475.0}}
    \pgfpathlineto{\pgfpointxy{550.0}{423.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{533.162}{383.162}}
    \pgfpathlineto{\pgfpointxy{466.838}{316.838}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{450.0}{276.188}}
    \pgfpathlineto{\pgfpointxy{450.0}{223.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{450.0}{176.188}}
    \pgfpathlineto{\pgfpointxy{450.0}{123.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{550.0}{376.188}}
    \pgfpathlineto{\pgfpointxy{550.0}{323.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{550.0}{276.188}}
    \pgfpathlineto{\pgfpointxy{550.0}{223.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{550.0}{176.188}}
    \pgfpathlineto{\pgfpointxy{550.0}{123.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{566.838}{383.162}}
    \pgfpathlineto{\pgfpointxy{633.162}{316.838}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{650.0}{276.188}}
    \pgfpathlineto{\pgfpointxy{650.0}{223.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{650.0}{176.188}}
    \pgfpathlineto{\pgfpointxy{650.0}{123.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{574.296}{494.11}}
    \pgfpathlineto{\pgfpointxy{939.358}{405.61}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{943.242}{385.994}}
    \pgfpathlineto{\pgfpointxy{844.258}{314.006}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{810.713}{280.95}}
    \pgfpathlineto{\pgfpointxy{764.287}{219.05}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{750.0}{176.188}}
    \pgfpathlineto{\pgfpointxy{750.0}{123.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{839.287}{280.95}}
    \pgfpathlineto{\pgfpointxy{885.713}{219.05}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{889.351}{178.702}}
    \pgfpathlineto{\pgfpointxy{860.649}{121.298}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{910.649}{178.702}}
    \pgfpathlineto{\pgfpointxy{939.351}{121.298}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{981.758}{385.994}}
    \pgfpathlineto{\pgfpointxy{1080.74}{314.006}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1089.35}{278.702}}
    \pgfpathlineto{\pgfpointxy{1060.65}{221.298}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1050.0}{176.188}}
    \pgfpathlineto{\pgfpointxy{1050.0}{123.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1110.65}{278.702}}
    \pgfpathlineto{\pgfpointxy{1139.35}{221.298}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1150.0}{176.188}}
    \pgfpathlineto{\pgfpointxy{1150.0}{123.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{525.962}{1043.13}}
    \pgfpathlineto{\pgfpointxy{222.896}{956.542}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{183.162}{933.162}}
    \pgfpathlineto{\pgfpointxy{116.838}{866.838}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{100.0}{826.188}}
    \pgfpathlineto{\pgfpointxy{100.0}{773.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{89.3509}{728.702}}
    \pgfpathlineto{\pgfpointxy{60.6491}{671.298}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{110.649}{728.702}}
    \pgfpathlineto{\pgfpointxy{139.351}{671.298}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{216.838}{933.162}}
    \pgfpathlineto{\pgfpointxy{283.162}{866.838}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{300.0}{826.188}}
    \pgfpathlineto{\pgfpointxy{300.0}{773.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{289.351}{728.702}}
    \pgfpathlineto{\pgfpointxy{260.649}{671.298}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{310.649}{728.702}}
    \pgfpathlineto{\pgfpointxy{339.351}{671.298}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{550.0}{1025.0}}
    \pgfpathlineto{\pgfpointxy{550.0}{973.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{533.162}{933.162}}
    \pgfpathlineto{\pgfpointxy{466.838}{866.838}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{450.0}{826.188}}
    \pgfpathlineto{\pgfpointxy{450.0}{773.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{450.0}{726.188}}
    \pgfpathlineto{\pgfpointxy{450.0}{673.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{550.0}{926.188}}
    \pgfpathlineto{\pgfpointxy{550.0}{873.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{550.0}{826.188}}
    \pgfpathlineto{\pgfpointxy{550.0}{773.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{550.0}{726.188}}
    \pgfpathlineto{\pgfpointxy{550.0}{673.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{566.838}{933.162}}
    \pgfpathlineto{\pgfpointxy{633.162}{866.838}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{650.0}{826.188}}
    \pgfpathlineto{\pgfpointxy{650.0}{773.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{650.0}{726.188}}
    \pgfpathlineto{\pgfpointxy{650.0}{673.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{574.296}{1044.11}}
    \pgfpathlineto{\pgfpointxy{939.358}{955.61}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{943.242}{935.994}}
    \pgfpathlineto{\pgfpointxy{844.258}{864.006}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{810.713}{830.95}}
    \pgfpathlineto{\pgfpointxy{764.287}{769.05}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{750.0}{726.188}}
    \pgfpathlineto{\pgfpointxy{750.0}{673.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{839.287}{830.95}}
    \pgfpathlineto{\pgfpointxy{885.713}{769.05}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{889.351}{728.702}}
    \pgfpathlineto{\pgfpointxy{860.649}{671.298}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{910.649}{728.702}}
    \pgfpathlineto{\pgfpointxy{939.351}{671.298}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{981.758}{935.994}}
    \pgfpathlineto{\pgfpointxy{1080.74}{864.006}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1089.35}{828.702}}
    \pgfpathlineto{\pgfpointxy{1060.65}{771.298}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1050.0}{726.188}}
    \pgfpathlineto{\pgfpointxy{1050.0}{673.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1110.65}{828.702}}
    \pgfpathlineto{\pgfpointxy{1139.35}{771.298}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1150.0}{726.188}}
    \pgfpathlineto{\pgfpointxy{1150.0}{673.812}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{550.0}{500.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{550.0}{1050.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{200.0}{400.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{550.0}{400.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{962.5}{400.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{100.0}{300.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{300.0}{300.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{450.0}{300.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{550.0}{300.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{650.0}{300.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{825.0}{300.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{1100.0}{300.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{100.0}{200.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{300.0}{200.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{450.0}{200.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{550.0}{200.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{650.0}{200.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{900.0}{200.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{1050.0}{200.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{1150.0}{200.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{750.0}{200.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{50.0}{100.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{150.0}{100.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{250.0}{100.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{350.0}{100.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{450.0}{100.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{550.0}{100.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{650.0}{100.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{750.0}{100.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{850.0}{100.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{950.0}{100.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{1050.0}{100.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{black}
    \pgfpathellipse{\pgfpointxy{1150.0}{100.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \pgftext[at={\pgfpointxy{50.0}{650.0}}]{0}
  \pgftext[at={\pgfpointxy{150.0}{650.0}}]{3}
  \pgftext[at={\pgfpointxy{250.0}{650.0}}]{1}
  \pgftext[at={\pgfpointxy{350.0}{650.0}}]{2}
  \pgftext[at={\pgfpointxy{450.0}{650.0}}]{5}
  \pgftext[at={\pgfpointxy{550.0}{650.0}}]{0}
  \pgftext[at={\pgfpointxy{650.0}{650.0}}]{1}
  \pgftext[at={\pgfpointxy{750.0}{650.0}}]{4}
  \pgftext[at={\pgfpointxy{850.0}{650.0}}]{1}
  \pgftext[at={\pgfpointxy{950.0}{650.0}}]{3}
  \pgftext[at={\pgfpointxy{1050.0}{650.0}}]{5}
  \pgftext[at={\pgfpointxy{1150.0}{650.0}}]{7}
  \pgftext[at={\pgfpointxy{100.0}{750.0}}]{1}
  \pgftext[at={\pgfpointxy{300.0}{750.0}}]{3}
  \pgftext[at={\pgfpointxy{450.0}{750.0}}]{7}
  \pgftext[at={\pgfpointxy{550.0}{750.0}}]{8}
  \pgftext[at={\pgfpointxy{650.0}{750.0}}]{1}
  \pgftext[at={\pgfpointxy{750.0}{750.0}}]{0}
  \pgftext[at={\pgfpointxy{900.0}{750.0}}]{1}
  \pgftext[at={\pgfpointxy{1050.0}{750.0}}]{1}
  \pgftext[at={\pgfpointxy{1150.0}{750.0}}]{2}
  \pgftext[at={\pgfpointxy{100.0}{850.0}}]{0}
  \pgftext[at={\pgfpointxy{300.0}{850.0}}]{6}
  \pgftext[at={\pgfpointxy{450.0}{850.0}}]{0}
  \pgftext[at={\pgfpointxy{550.0}{850.0}}]{1}
  \pgftext[at={\pgfpointxy{650.0}{850.0}}]{3}
  \pgftext[at={\pgfpointxy{825.0}{850.0}}]{2}
  \pgftext[at={\pgfpointxy{1100.0}{850.0}}]{4}
  \pgftext[at={\pgfpointxy{200.0}{950.0}}]{0}
  \pgftext[at={\pgfpointxy{550.0}{950.0}}]{2}
  \pgftext[at={\pgfpointxy{962.5}{950.0}}]{5}
  \pgftext[top,left,at={\pgfpointxy{58.0}{1042.0}}]{$(a)$}
  \pgftext[top,left,at={\pgfpointxy{58.0}{492.0}}]{$(b)$}
\end{pgfpicture}

